A Systematic Approach to Programming

We show how to systematically implement an algorithm in any imperative or functional programming language. The method is based on the premise that it is easy to write down how an algorithm proceeds on a concrete input. This information---which we call execution trace---is used as a starting point to derive the desired program. In contrast to test-driven development the program is directly constructed from the test cases instead of written separately. The program's operations, control flow and predicates guiding the control flow are worked out separately, which saves the programmer from having to think about them simultaneously. We demonstrate the method for two examples and discuss its utility. Additionally, we provide a formal framework to compare it with other approaches.

==> sup/double.tex <==
\begin{tikzpicture}[shorten >=1pt,auto,node distance=1.2cm,
main node/.style={draw}]


%\path[use as bounding box] (-1.5,-4.8) rectangle (14.8,4.1);


\newcommand*{\xlen}{1cm}%
\newcommand*{\ylen}{0.6cm}%

\newcommand*{\xtlen}{1cm}%
\newcommand*{\ytlen}{0.4cm}%

\node[] (GHOST) at (-1.1,0) {};
\node[main node] (INIT) at (0,0) {Start};
%\node[main node,fill={black!10}] (INIT) at (0,0) {START};

\node[main node, above right = \ylen and 3*\xlen of INIT] (A1) {$\mathrm{R2}-1$};
\node[main node, below right = \ylen and 3*\xlen of INIT] (A3) {$\mathrm{R1}-1$};
\node[main node, right = \xlen of A3] (A4) {$\mathrm{R2}+1$};
\node[main node, right = \xlen of A4] (A5) {$\mathrm{R2}+1$};

\path[->]
(GHOST) edge (INIT)
(INIT) edge node[midway, above, sloped]{\footnotesize $\mathrm{R2}>0$} (A1)
(INIT) edge node[midway, above, sloped]{\footnotesize $\mathrm{R2}=0 \: \& \: \mathrm{R1}>0$} (A3)
(A1) edge node[midway]{\footnotesize $\mathrm{R2}=0 \: \& \: \mathrm{R1}>0$} (A3)
(A3) edge node[midway]{\footnotesize $\top$} (A4)
(A4) edge node[midway]{\footnotesize $\top$} (A5)

(A1) edge[loop] node[midway, above, sloped]{\footnotesize $\mathrm{R2}>0$} (A1)
(A5) edge[bend left=80] node[midway, above, sloped]{\footnotesize $\mathrm{R1} > 0$} (A3)
;



\end{tikzpicture}


==> sup/fig_bdd_ret2.tex <==
\begin{tikzpicture}[shorten >=1pt,auto,node distance=1.2cm,
main node/.style={draw},level 2/.style={sibling distance=8mm}
,level 3/.style={sibling distance=8mm}
,level 4/.style={sibling distance=8mm}
,level 5/.style={sibling distance=8mm}
,level distance=15mm
 ]

%\node at (-2.4,1.6) {$S$};
%\node at (2.65,1.6) {$T$};


%first one
\node at (0,0) {
	\Tree [.$f=S$
	\edge[dashed];
	[.{$s'$ is last} \edge[dashed]; [.{NXTT}  ]  [.{$h=tgt$}  \edge[dashed]; [.{$t'$ is last} \edge[dashed]; [.{NCT} ] [.{$\prec$}  ]  ] [.{$seq = teq$} \edge[dashed]; [.{$seq < teq$} \edge[dashed]; [.{$\prec$}  ] [.{$\succ$}  ]  ] [.{INCH}  ]  ]  ]  ]
	[.{$t'$ is last} \edge[dashed]; [.{NXTS} ] [.{$h = sgt$} \edge[dashed]; [.{$s'$ is last} \edge[dashed]; [.{NCS}  ] [.{$\succ$}  ]  ] [.{FINDT} ]  ]  ]
	]
};

%\node at (0,0) {
%\Tree [.$f=S$
%\edge[dashed];
%[.{$s'$ is last} \edge node[auto=right] {\footnotesize 0}; [.{NXTT}  ] \edge node[auto=left] {\footnotesize 1}; [.{$h=tgt$}  \edge node[auto=right] {\footnotesize 0}; [.{$t'$ is last} \edge node[auto=right] {\footnotesize 0}; [.{NCT} ] [.{$\prec$}  ]  ] [.{$seq = teq$} \edge node[auto=right] {\footnotesize 0}; [.{$seq < teq$} \edge node[auto=right] {\footnotesize 0}; [.{$\prec$}  ] [.{$\succ$}  ]  ] [.{INCH}  ]  ]  ]  ]
%\edge node[auto=left] {\footnotesize 1};
%[.{$t'$ is last} \edge node[auto=right] {\footnotesize 0}; [.{NXTS} ] [.{$h = sgt$} \edge node[auto=right] {\footnotesize 0}; [.{$s'$ is last} \edge node[auto=right] {\footnotesize 0}; [.{NCS}  ] [.{$\prec$}  ]  ] [.{FINDT} ]  ]  ]
%]
%};

%[.{x}  ]
%
%\newcommand*{\xa}{4cm}%
%\newcommand*{\ya}{1cm}%
%
%\newcommand*{\xb}{4cm}%
%\newcommand*{\yb}{-2.6cm}%
%
%\newcommand*{\xlen}{1.6cm}%
%\newcommand*{\ylen}{1cm}%
%
%
%
%\node (srn) at ({\xa},{\ya}) {$0$};
%
%\node (s1) at ({\xa-2.5*\xlen},{\ya-1*\ylen}) {$1$};
%\node (s2) at ({\xa-1*\xlen},{\ya-1*\ylen}) {$3$};
%\node (s3) at ({\xa+0.5*\xlen},{\ya-1*\ylen}) {$9$};
%\node (s4) at ({\xa+1.5*\xlen},{\ya-1*\ylen}) {$11$};
%\node (s5) at ({\xa+2.5*\xlen},{\ya-1*\ylen}) {$13$};
%
%\node (s6) at ({\xa-1*\xlen},{\ya-2*\ylen}) {$4$};
%\node (s7) at ({\xa-1.5*\xlen},{\ya-3*\ylen}) {$5$};
%\node (s8) at ({\xa-0.5*\xlen},{\ya-3*\ylen}) {$7$}
%
%%\node (s6) at ({\xa-1*\xlen},{\ya-2*\ylen}) {$6$};
%%\node (s6) at ({\xa-1*\xlen},{\ya-2*\ylen}) {$8$};
%
%
%\node[triangle] (s1t) at ({\xa-2.5*\xlen-0.2},{\ya-2*\ylen}) {$A$};
%%\node[triangle] (s1t) at ({\xa-1*\xlen-0.2},{\ya-2*\ylen}) {$B$};
%\node[triangle] (s1t) at ({\xa+0.5*\xlen-0.2},{\ya-2*\ylen}) {$C$};
%\node[triangle] (s1t) at ({\xa+1.5*\xlen-0.2},{\ya-2*\ylen}) {$A$};
%\node[triangle] (s1t) at ({\xa+2.5*\xlen-0.2},{\ya-2*\ylen}) {$C$};
%
%
%\path
%(srn) edge (s3)
%(srn) edge (s2)
%(srn) edge (s1)
%(srn) edge (s4)
%(srn) edge (s5)
%;
%
%%\node (srn) at ({\xb},{\yb}) {$0''$};
%%
%%\node (s3) at ({\xb},{\yb-1*\ylen}) {$3''$};
%%\node (s2) at ({\xb-\xlen},{\yb-1*\ylen}) {$2''$};
%%\node (s1) at ({\xb-2*\xlen},{\yb-1*\ylen}) {$1''$};
%%\node (s4) at ({\xb+\xlen},{\yb-1*\ylen}) {$4''$};
%%\node (s5) at ({\xb+2*\xlen},{\yb-1*\ylen}) {$5''$};
%%
%%\node[triangle] (s1t) at ({\xb-2*\xlen-0.2},{\yb-2*\ylen}) {$C$};
%%\node[triangle] (s1t) at ({\xb-1*\xlen-0.2},{\yb-2*\ylen}) {$B$};
%%\node[triangle] (s1t) at ({\xb-0*\xlen-0.2},{\yb-2*\ylen}) {$C$};
%%\node[triangle] (s1t) at ({\xb+1*\xlen-0.2},{\yb-2*\ylen}) {$A$};
%%\node[triangle] (s1t) at ({\xb+2*\xlen-0.2},{\yb-2*\ylen}) {$A$};
%%
%%
%%\path
%%(srn) edge (s3)
%%(srn) edge (s2)
%%(srn) edge (s1)
%%(srn) edge (s4)
%%(srn) edge (s5)
%%;
%
%
%%\node at (2.6,0) {
%%\Tree [.$1''$ [.$2''$ [.$5''$ ] [.$6''$ ] ] [.$3''$ [.$7''$ ] [.$8''$ ] [.$9''$ ] ] [.$4''$ [.$10''$ ] ] ]
%%};

\end{tikzpicture}


==> sup/fig_ex_trees.tex <==
\begin{tikzpicture}[shorten >=1pt,auto,node distance=1.2cm,
main node/.style={draw}]

\node at (-2.4,1.6) {$S$};
\node at (2.65,1.6) {$T$};

\node at (-2,0) {
\Tree [.$1'$ [.$2'$ [.$5'$ ] ] [.$3'$ [.$6'$ ] [.$7'$ ] ] [.$4'$ [.$8'$ ] [.$9'$ ] [.$10'$ ] ] ]
};


\node at (2.6,0) {
\Tree [.$1''$ [.$2''$ [.$5''$ ] [.$6''$ ] ] [.$3''$ [.$7''$ ] [.$8''$ ] [.$9''$ ] ] [.$4''$ [.$10''$ ] ] ]
};

\end{tikzpicture}


==> sup/fig_ex_trees2.tex <==
\begin{tikzpicture}[shorten >=1pt,auto,node distance=1.2cm,
main node/.style={draw},triangle/.style = {draw, regular polygon, regular polygon sides=3 }]


\newcommand*{\xa}{4cm}%
\newcommand*{\ya}{1cm}%

\newcommand*{\xb}{4cm}%
\newcommand*{\yb}{-2.6cm}%

\newcommand*{\xlen}{1.6cm}%
\newcommand*{\ylen}{1cm}%



\node (srn) at ({\xa},{\ya}) {$0'$};

\node (s3) at ({\xa},{\ya-1*\ylen}) {$3'$};
\node (s2) at ({\xa-\xlen},{\ya-1*\ylen}) {$2'$};
\node (s1) at ({\xa-2*\xlen},{\ya-1*\ylen}) {$1'$};
\node (s4) at ({\xa+\xlen},{\ya-1*\ylen}) {$4'$};
\node (s5) at ({\xa+2*\xlen},{\ya-1*\ylen}) {$5'$};

\node[triangle] (s1t) at ({\xa-2*\xlen-0.2},{\ya-2*\ylen}) {$A$};
\node[triangle] (s1t) at ({\xa-1*\xlen-0.2},{\ya-2*\ylen}) {$B$};
\node[triangle] (s1t) at ({\xa-0*\xlen-0.2},{\ya-2*\ylen}) {$C$};
\node[triangle] (s1t) at ({\xa+1*\xlen-0.2},{\ya-2*\ylen}) {$A$};
\node[triangle] (s1t) at ({\xa+2*\xlen-0.2},{\ya-2*\ylen}) {$C$};


\path
(srn) edge (s3)
(srn) edge (s2)
(srn) edge (s1)
(srn) edge (s4)
(srn) edge (s5)
;

\node (srn) at ({\xb},{\yb}) {$0''$};

\node (s3) at ({\xb},{\yb-1*\ylen}) {$3''$};
\node (s2) at ({\xb-\xlen},{\yb-1*\ylen}) {$2''$};
\node (s1) at ({\xb-2*\xlen},{\yb-1*\ylen}) {$1''$};
\node (s4) at ({\xb+\xlen},{\yb-1*\ylen}) {$4''$};
\node (s5) at ({\xb+2*\xlen},{\yb-1*\ylen}) {$5''$};

\node[triangle] (s1t) at ({\xb-2*\xlen-0.2},{\yb-2*\ylen}) {$C$};
\node[triangle] (s1t) at ({\xb-1*\xlen-0.2},{\yb-2*\ylen}) {$B$};
\node[triangle] (s1t) at ({\xb-0*\xlen-0.2},{\yb-2*\ylen}) {$C$};
\node[triangle] (s1t) at ({\xb+1*\xlen-0.2},{\yb-2*\ylen}) {$A$};
\node[triangle] (s1t) at ({\xb+2*\xlen-0.2},{\yb-2*\ylen}) {$A$};


\path
(srn) edge (s3)
(srn) edge (s2)
(srn) edge (s1)
(srn) edge (s4)
(srn) edge (s5)
;
%\node at (2.65,1.6) {$T$};



\end{tikzpicture}


==> sup/fig_iso_cfg.tex <==
\begin{tikzpicture}[shorten >=1pt,auto,node distance=1.2cm,
main node/.style={draw}]





\newcommand*{\xm}{1cm}%
\newcommand*{\ym}{1cm}%
\newcommand*{\xs}{0.5}%


\node[] (GHOST) at (-1.3,0) {};



\node[main node] (CMP) at (0,0) {CMP};
\node[main node, left = 0.7*\xm of CMP] (INIT) {INIT};
\node[main node, above = 1.2*\ym of INIT] (START) {START};
\node[left = 0.4*\xm of START] (PHANTOM) {};


\node[main node,fill={black!10}, below left = 3.8*\ym and -0.1*\xm of CMP] (ISOC) {$\cong$};
\node[main node,fill={black!10}, below = 0.7*\ym of ISOC] (NISO1C) {$\prec$};
\node[main node,fill={black!10}, below = 0.7*\ym of NISO1C] (NISO2C) {$\succ$};



\node[main node, left = 0.9*\xm of NISO1C] (RETA) {RET};
\node[main node, right = 0.9*\xm of NISO1C] (RET2A) {RET2};


\node[main node,fill={black!10}, below left = 1*\ym and 0.2*\xm of CMP] (NISO1A) {$\prec$};
\node[main node,fill={black!10}, left = 0.4*\xm of NISO1A] (ISOA) {$\cong$};
\node[main node,fill={black!10}, right = 0.4*\xm of NISO1A] (NISO2A) {$\succ$};

\node[main node, below = 0.7*\ym of NISO1A] (RET) {RET};

\node[main node, right = 2*\xm of CMP] (NB) {NB};
\node[main node, below left = 1*\ym and 0.5*\xm of NB] (GC) {GC};
\node[main node, below right = 1*\ym and 0.5*\xm of NB] (SETH) {SETH};


\node[main node, below left = 1*\ym and 0*\xm of SETH] (FINDS) {FINDS};
\node[main node, right = 4*\xm of FINDS] (PUSH) {PUSH};

\node[main node, below = 1.5*\ym of PUSH] (NXTT) {NXTT};
\node[main node, left = 0.4*\xm of NXTT] (NXTS) {NXTS};
\node[main node, left = 0.4*\xm of NXTS] (FINDT) {FINDT};
\node[main node, right = 0.4*\xm of NXTT] (NCS) {NCS};
\node[main node, right = 0.4*\xm of NCS] (NCT) {NCT};

\node[main node, below = 1.2*\ym of NXTT] (RET2) {RET2};
\node[main node, left = 4.2*\xm of RET2] (INCH) {INCH};

\node[main node,fill={black!10}, below = 0.6*\ym of INCH] (ISOB) {$\cong$};


\node[main node,fill={black!10}, below left = 0.6*\ym and -0.1*\xm of RET2] (NISO1B) {$\prec$};
\node[main node,fill={black!10}, below right = 0.6*\ym and  -0.1*\ym of RET2] (NISO2B) {$\succ$};

%
%%\node[main node,fill={black!10}] (YES) at (2.3*\xm+\xs,-2.5) {YES};
%%\node[main node,fill={black!10}] (NO) at (1.7*\xm+\xs,-2.5) {NO};
%
%\node[main node, right = 2*\xm of INIT] (LEN) {LEN};
%
%\node[main node,fill={black!10}, below left = 1.8cm and 0.7cm of LEN] (NO) {NO};
%\node[main node,fill={black!10}, below right = 1.8cm and 0.7cm of LEN] (YES) {YES};
%
%\node[main node, right = 3.2*\xm of LEN] (ANBS) {ANBS};
%\node[main node, above = \ym of ANBS] (ASBN) {ASBN};
%\node[main node, below = \ym of ANBS] (ANBN) {ANBN};
%
%
%\node[main node, right = 1.6*\xm of ANBS] (NOOP) {NOOP};
%%\node[fill=black, circle, inner sep=0cm, minimum size=1.6mm, right = 2.1*\xm of ANBS] (NOOP) {};
%
%
\path[->]
(CMP) edge (NB)
%(RET) edge (CMP)
(CMP) edge (ISOA)
(CMP) edge (NISO1A)
(CMP) edge (NISO2A)

(RET) edge (ISOA)
(RET) edge (NISO1A)
(RET) edge (NISO2A)
(RET) edge[bend right=50] (NB)

(NB) edge (GC)
(NB) edge (SETH)
(GC) edge (CMP)

(SETH) edge (FINDS)
(FINDS) edge (PUSH)


(FINDT) edge (PUSH)
(NXTS) edge (PUSH)
(NXTT) edge (PUSH)
(NCS) edge (PUSH)
(NCT) edge (PUSH)

(RET2) edge (FINDT)
(RET2) edge (NXTS)
(RET2) edge (NXTT)
(RET2) edge (NCS) 
(RET2) edge (NCT) 

(RET2) edge (NISO1B) 
(RET2) edge (NISO2B) 

(PUSH) edge[bend right=50] (CMP)

(INCH) edge (FINDS)
(RET2) edge (INCH)
(INCH) edge (ISOB)

(INIT) edge (CMP)
(START) edge (INIT)
(PHANTOM) edge (START)

(ISOC) edge (RETA)
(ISOC) edge (RET2A)
(NISO1C) edge (RETA)
(NISO1C) edge (RET2A)
(NISO2C) edge (RETA)
(NISO2C) edge (RET2A)
;
%(GHOST) edge (INIT)
%(INIT) edge node[midway, above, sloped]{\scriptsize EQLEN} (LEN)
%(INIT) edge node[midway, above, sloped]{\scriptsize $\neg$EQLEN} (NO)
%(LEN) edge node[midway, above, sloped]{\scriptsize $\neg$SS} (NO)
%(LEN) edge node[midway, above, sloped]{\scriptsize SS $\wedge$ FC} (YES)
%(LEN) edge node[midway, above, sloped]{\scriptsize $\neg$EOA $\wedge$ EOB $\wedge$ SS} (ASBN)
%(LEN) edge node[midway, above, sloped]{\scriptsize EOA $\wedge$ $\neg$EOB $\wedge$ SS} (ANBS)
%(LEN) edge node[midway, above, sloped]{\scriptsize EOA $\wedge$ EOB  $\wedge$ SS $\wedge$ $\neg$FC} (ANBN)
%
%(ASBN) edge node[midway, above, sloped]{\scriptsize $\top$} (NOOP)
%(ANBS) edge node[midway, above, sloped]{\scriptsize $\top$} (NOOP)
%(ANBN) edge node[midway, above, sloped]{\scriptsize $\top$} (NOOP)
%
%(NOOP.90) edge[bend right=75] node[midway, above, sloped]{\scriptsize $\top$} (LEN)
%;
%
%%\path[-,shorten >=0pt,shorten >=0pt]
%%(ASBN) edge  (NOOP)
%%(ANBS) edge (NOOP)
%%(ANBN) edge (NOOP)
%%;
\end{tikzpicture}


==> sup/fig_iso_inp1.tex <==
\begin{tikzpicture}[shorten >=1pt,auto,node distance=1.2cm,
main node/.style={draw},triangle/.style = {draw, regular polygon, regular polygon sides=3 }]
\usetikzlibrary{shapes.geometric}
%\node at (-2.4,1.6) {$S$};
%\node at (2.65,1.6) {$T$};


%first one
\node at (-2.35,2.8) {$S_1$};
\node at (-2,0) {
\Tree [.$1$
[.$2$ [.$3$ ] ]
[.$4$ [.$5$ ] [.$6$  [.$7$ ] ]  ]
[.$8$ [.$9$ ] [.$10$ [.$11$ ] ] [.$12$ [.$13$ [.$14$ ] ] ] ]
]
};

\node at (2.6,2.8) {$T_1$};
\node at (2.5,0) {
    \Tree [.$1$
    [.$2$ [.$3$  [.$4$ ] ] [.$5$ ]   ]
    [.$6$ [.$7$ [.$8$ ] ] [.$9$ [.$10$ [.$11$ ] ] ] [.$12$ ] ]    
    [.$13$ [.$14$ ] ]
    ]
};
%
%\newcommand*{\xa}{4cm}%
%\newcommand*{\ya}{1cm}%
%
%\newcommand*{\xb}{4cm}%
%\newcommand*{\yb}{-2.6cm}%
%
%\newcommand*{\xlen}{1.6cm}%
%\newcommand*{\ylen}{1cm}%
%
%
%
%\node (srn) at ({\xa},{\ya}) {$0$};
%
%\node (s1) at ({\xa-2.5*\xlen},{\ya-1*\ylen}) {$1$};
%\node (s2) at ({\xa-1*\xlen},{\ya-1*\ylen}) {$3$};
%\node (s3) at ({\xa+0.5*\xlen},{\ya-1*\ylen}) {$9$};
%\node (s4) at ({\xa+1.5*\xlen},{\ya-1*\ylen}) {$11$};
%\node (s5) at ({\xa+2.5*\xlen},{\ya-1*\ylen}) {$13$};
%
%\node (s6) at ({\xa-1*\xlen},{\ya-2*\ylen}) {$4$};
%\node (s7) at ({\xa-1.5*\xlen},{\ya-3*\ylen}) {$5$};
%\node (s8) at ({\xa-0.5*\xlen},{\ya-3*\ylen}) {$7$}
%
%%\node (s6) at ({\xa-1*\xlen},{\ya-2*\ylen}) {$6$};
%%\node (s6) at ({\xa-1*\xlen},{\ya-2*\ylen}) {$8$};
%
%
%\node[triangle] (s1t) at ({\xa-2.5*\xlen-0.2},{\ya-2*\ylen}) {$A$};
%%\node[triangle] (s1t) at ({\xa-1*\xlen-0.2},{\ya-2*\ylen}) {$B$};
%\node[triangle] (s1t) at ({\xa+0.5*\xlen-0.2},{\ya-2*\ylen}) {$C$};
%\node[triangle] (s1t) at ({\xa+1.5*\xlen-0.2},{\ya-2*\ylen}) {$A$};
%\node[triangle] (s1t) at ({\xa+2.5*\xlen-0.2},{\ya-2*\ylen}) {$C$};
%
%
%\path
%(srn) edge (s3)
%(srn) edge (s2)
%(srn) edge (s1)
%(srn) edge (s4)
%(srn) edge (s5)
%;
%
%%\node (srn) at ({\xb},{\yb}) {$0''$};
%%
%%\node (s3) at ({\xb},{\yb-1*\ylen}) {$3''$};
%%\node (s2) at ({\xb-\xlen},{\yb-1*\ylen}) {$2''$};
%%\node (s1) at ({\xb-2*\xlen},{\yb-1*\ylen}) {$1''$};
%%\node (s4) at ({\xb+\xlen},{\yb-1*\ylen}) {$4''$};
%%\node (s5) at ({\xb+2*\xlen},{\yb-1*\ylen}) {$5''$};
%%
%%\node[triangle] (s1t) at ({\xb-2*\xlen-0.2},{\yb-2*\ylen}) {$C$};
%%\node[triangle] (s1t) at ({\xb-1*\xlen-0.2},{\yb-2*\ylen}) {$B$};
%%\node[triangle] (s1t) at ({\xb-0*\xlen-0.2},{\yb-2*\ylen}) {$C$};
%%\node[triangle] (s1t) at ({\xb+1*\xlen-0.2},{\yb-2*\ylen}) {$A$};
%%\node[triangle] (s1t) at ({\xb+2*\xlen-0.2},{\yb-2*\ylen}) {$A$};
%%
%%
%%\path
%%(srn) edge (s3)
%%(srn) edge (s2)
%%(srn) edge (s1)
%%(srn) edge (s4)
%%(srn) edge (s5)
%%;
%
%
%%\node at (2.6,0) {
%%\Tree [.$1''$ [.$2''$ [.$5''$ ] [.$6''$ ] ] [.$3''$ [.$7''$ ] [.$8''$ ] [.$9''$ ] ] [.$4''$ [.$10''$ ] ] ]
%%};

\end{tikzpicture}


==> sup/fig_iso_inp2.tex <==
\begin{tikzpicture}[shorten >=1pt,auto,node distance=1.2cm,
main node/.style={draw},triangle/.style = {draw, regular polygon, regular polygon sides=3 }]
%\node at (-2.4,1.6) {$S$};
%\node at (2.65,1.6) {$T$};


%first one
\node at (-1,2.4) {$S_2$};
\node at (-1,0) {
\Tree [.$1$ [.$2$ [.$3$ ] [.$4$ ] ] [.$5$ [.$6$ [.$7$ ] ] [.$8$ ]  ] ]
};

\node at (1,2.4) {$T_2$};
\node at (1,0) {
    \Tree [.$1$ [.$2$  [.$3$  [.$4$ ] ] ] [.$5$ [.$6$ [.$7$ ] ] [.$8$ ]  ]  ]
};
\end{tikzpicture}


==> sup/fig_iso_inp3.tex <==
\begin{tikzpicture}[shorten >=1pt,auto,node distance=1.2cm,
main node/.style={draw},triangle/.style = {draw, regular polygon, regular polygon sides=3 }]


\newcommand*{\xa}{4cm}%
\newcommand*{\ya}{1cm}%

\newcommand*{\xb}{4cm}%
\newcommand*{\yb}{-2.6cm}%

\newcommand*{\xlen}{1.6cm}%
\newcommand*{\ylen}{1cm}%

%\draw[dashed] ({\xa-1*\xlen},{\ya-2.15*\ylen}) --
% ({\xa-2.5*\xlen-7},{\ya-5.7*\ylen}) -- 
% ({\xa+0.5*\xlen+7},{\ya-5.7*\ylen}) -- 
% cycle;
 
\draw[dashed] ({\xa-1*\xlen},{\ya-1.6*\ylen}) --
 ({\xa-2.5*\xlen-0.2},{\ya-5.7*\ylen}) -- 
 ({\xa+0.5*\xlen-0.2},{\ya-5.7*\ylen}) -- 
 cycle;

\node (tlabel) at ({\xa},1.8) {$S_3$/$T_3$};



\node (srn) at ({\xa},{\ya}) {$0$};


\node (s1) at ({\xa-2.5*\xlen},{\ya-1*\ylen}) {$1$};
\node (s2) at ({\xa-1*\xlen},{\ya-1*\ylen}) {$3$};
\node (s3) at ({\xa+0.5*\xlen},{\ya-1*\ylen}) {$9$};
\node (s4) at ({\xa+1.5*\xlen},{\ya-1*\ylen}) {$11$};
\node (s5) at ({\xa+2.5*\xlen},{\ya-1*\ylen}) {$13$};

\node (sb1) at ({\xa-2.5*\xlen},{\ya-2*\ylen}) {$2$};
\node (sb2) at ({\xa-1*\xlen},{\ya-2*\ylen}) {$4$};
\node (sb3) at ({\xa+0.5*\xlen},{\ya-2*\ylen}) {$10$};
\node (sb4) at ({\xa+(1.5+0.3)*\xlen},{\ya-2*\ylen}) {$12$};
\node (sb5) at ({\xa+(2.5+0.6)*\xlen},{\ya-2*\ylen}) {$14$};

\node[triangle] (s1ta) at ({\xa-2.5*\xlen-0.2},{\ya-(3*\ylen)-2.5}) {\phantom{$A.$}};
\node[triangle] (s1tb) at ({\xa+0.5*\xlen-0.2},{\ya-3*\ylen-2.5}) {\phantom{$C.$}};
\node[triangle] (s1tc) at ({\xa+(1.5+0.3)*\xlen-0.2},{\ya-3*\ylen-2.5}) {\phantom{$A.$}};
\node[triangle] (s1td) at ({\xa+(2.5+0.6)*\xlen-0.2},{\ya-3*\ylen-2.5}) {\phantom{$C.$}};

\node (s1tal) at ({\xa-2.5*\xlen-0.2-1},{\ya-3*\ylen-2.5}) {$A$/$C$};
\node (s1tbl) at ({\xa+0.5*\xlen-0.2-0.5},{\ya-3*\ylen-2.5}) {$C$/$C$};
\node (s1tcl) at ({\xa+(1.5+0.3)*\xlen-0.2-0.5},{\ya-3*\ylen-2.5}) {$A$/$A$};
\node (s1tdl) at ({\xa+(2.5+0.6)*\xlen-0.2-0.5},{\ya-3*\ylen-2.5}) {$C$/$A$};

\node (sc5) at ({\xa-1.3*\xlen-0.2+4},{\ya-3*\ylen}) {$5$};
\node (sc7) at ({\xa-0.7*\xlen-0.2-4},{\ya-3*\ylen}) {$7$};

\node (sc6) at ({\xa-1.6*\xlen-0.2},{\ya-4*\ylen}) {$6$};
\node (sc8) at ({\xa-0.4*\xlen-0.2},{\ya-4*\ylen}) {$8$};

\node[triangle] (sc6t) at ({\xa-1.6*\xlen-0.2},{\ya-5*\ylen}) {$D$};
\node[triangle] (sc6t) at ({\xa-0.4*\xlen-0.2},{\ya-5*\ylen}) {$D$};

\node[] (sc6t) at ({\xa+1.1*\xlen-0.2},{\ya-5*\ylen}) {$B$};

\draw[->] ({\xa+0.95*\xlen-0.2},{\ya-5*\ylen}) -- ({\xa+0.4*\xlen-0.2},{\ya-5*\ylen});

\node[] (sc6t) at ({\xa+2.5*\xlen-0.2},{\ya-4.3*\ylen}) {$A \prec B \prec C$};
\node[] (sc6t) at ({\xa+2.5*\xlen-0.2},{\ya-(4.3+0.5)*\ylen}) {$|A|, |B|, |C| = x$};
\node[] (sc6t) at ({\xa+2.5*\xlen-0.2},{\ya-(4.3+1)*\ylen}) {$|D| = y$};

\path
(srn) edge (s3)
(srn) edge (s2)
(srn) edge (s1)
(srn) edge (s4)
(srn) edge (s5)

(s1) edge (sb1)
(s2) edge (sb2)
(s3) edge (sb3)
(s4) edge (sb4)
(s5) edge (sb5)

(sb2) edge (sc5)
(sb2) edge (sc7)

(sc5) edge (sc6)
(sc7) edge (sc8)
;


\end{tikzpicture}


==> sup/fig_iso_inp_all.tex <==
\begin{tikzpicture}[shorten >=1pt,auto,node distance=1.2cm,
main node/.style={draw},triangle/.style = {draw, regular polygon, regular polygon sides=3 }]
%\node at (-2.4,1.6) {$S$};
%\node at (2.65,1.6) {$T$};


%first one

\node[main node] at (0,0) {
\input{sup/fig_iso_inp1}
};

\node[main node] at (7,0) {
    \input{sup/fig_iso_inp2}
};

\node[main node] at (2,-7) {
    \input{sup/fig_iso_inp3}
};

\end{tikzpicture}


==> sup/fig_main_cfg.tex <==
\begin{tikzpicture}[shorten >=1pt,auto,node distance=1.2cm,
main node/.style={draw}]


\path[use as bounding box] (-1.5,-4.8) rectangle (14.8,4.1);


\newcommand*{\xlen}{4cm}%
\newcommand*{\ylen}{1cm}%

\newcommand*{\xtlen}{1cm}%
\newcommand*{\ytlen}{0.4cm}%

\node[] (GHOST) at (-1.3,1) {};
\node[main node] (START) at (0,1) {Start};

%INIT Phantom
\node (INIT) at (0,0) {};

\node[main node] (INITR) at (1,-1.4) {INIT};

\node[main node, above right = \ylen and \xlen of INIT] (ALEN) {ALEN};
\node[main node, below right = \ylen and \xlen of INIT] (BLEN) {BLEN};

\node[main node,fill={black!10}, above left = \ytlen and \xtlen+1cm of ALEN] (YES) {YES};
\node[main node,fill={black!10}, below left = \ytlen and \xtlen of ALEN] (NO) {NO};

\node[main node, right = \xlen + 4.2cm of INIT] (ANBN) {ANBN};
\node[main node, above = 2cm of ANBN] (ANBS) {ANBS};
\node[main node, below = 1.5cm of ANBN] (ASBN) {ASBN};

\node[main node, right = 3cm of ANBN] (NOOP) {NOOP};

\path[->]
(GHOST) edge (START)
(START) edge node[midway, above, sloped]{\scriptsize EQLEN} (INITR)
(START) edge node[midway, above, sloped]{\scriptsize $\neg$EQLEN} (NO)

(ALEN) edge node[midway, above, sloped]{\scriptsize SS $\wedge$ FC} (YES)
(ALEN) edge node[midway, above, sloped]{\scriptsize $\neg$SS}  (NO)
(ALEN) edge node[midway, above, sloped]{\scriptsize $\neg$EOB $\wedge$ SS}  (ANBS)
(ALEN) edge node[midway, above, sloped]{\scriptsize EOB $\wedge$ SS $\wedge$ $\neg$FC}  (ANBN)

(BLEN) edge node[midway, above, sloped]{\scriptsize SS} (ASBN)
(BLEN) edge node[midway, above, sloped]{\scriptsize $\neg$SS} (NO)

(ANBS) edge node[midway, above, sloped]{\scriptsize $\top$} (NOOP)
(ASBN) edge node[midway, above, sloped]{\scriptsize $\top$} (NOOP)
(ANBN) edge node[midway, above, sloped]{\scriptsize $\top$} (NOOP)

(NOOP) edge[bend right=80] node[midway, above, sloped]{\scriptsize ALEQ} (ALEN)
(NOOP) edge[bend left=80] node[midway, above, sloped]{\scriptsize $\neg$ALEQ} (BLEN)

(INITR) edge[bend right=68] node[midway, above, sloped]{\scriptsize $\top$} (NOOP.-40)
;
%(INIT) edge node[midway, above, sloped]{\scriptsize $\top$} (LEN)
%(INIT) edge node[midway, above, sloped]{\scriptsize $\neg$EQLEN} (NO)
%(LEN) edge node[midway, above, sloped]{\scriptsize $\neg$SS} (NO)
%(LEN) edge node[midway, above, sloped]{\scriptsize SS $\wedge$ FC} (YES)
%(LEN) edge node[midway, above, sloped]{\scriptsize $\neg$EOA $\wedge$ EOB $\wedge$ SS} (ASBN)
%(LEN) edge node[midway, above, sloped]{\scriptsize EOA $\wedge$ $\neg$EOB $\wedge$ SS} (ANBS)
%(LEN) edge node[midway, above, sloped]{\scriptsize EOA $\wedge$ EOB  $\wedge$ SS $\wedge$ $\neg$FC} (ANBN)
%
%(ASBN) edge node[midway, above, sloped]{\scriptsize $\top$} (NOOP)
%(ANBS) edge node[midway, above, sloped]{\scriptsize $\top$} (NOOP)
%(ANBN) edge node[midway, above, sloped]{\scriptsize $\top$} (NOOP)
%
%(NOOP.90) edge[bend right=75] node[midway, above, sloped]{\scriptsize $\top$} (LEN)
%;

%\path[-,shorten >=0pt,shorten >=0pt]
%(ASBN) edge  (NOOP)
%(ANBS) edge (NOOP)
%(ANBN) edge (NOOP)
%;


\end{tikzpicture}


==> sup/fig_main_partial_cfg.tex <==
\begin{tikzpicture}[shorten >=1pt,auto,node distance=1.2cm,
main node/.style={draw}]


%\path[use as bounding box] (-1.5,-4.8) rectangle (14.8,4.1);


\newcommand*{\xlen}{4cm}%
\newcommand*{\ylen}{1cm}%

\newcommand*{\xtlen}{1cm}%
\newcommand*{\ytlen}{0.4cm}%

\node[] (GHOST) at (-3.3,0) {};

\node[main node] (START) at (-1.9-0.3,0) {Start};
\node[main node] (INIT) at (0,0) {INIT};

\node[main node, above right = \ylen and \xlen of INIT] (ALEN) {ALEN};
\node[main node, below right = \ylen and \xlen of INIT] (BLEN) {BLEN};

\node[main node,fill={black!10}, above left = \ytlen and \xtlen-0.1cm of ALEN] (YES) {YES};
\node[main node,fill={black!10}, below left = \ytlen+0.2cm and \xtlen of ALEN] (NO) {NO};

\node[main node, right = \xlen + 4.2cm of INIT] (ANBN) {ANBN};
\node[main node, above = 2cm of ANBN] (ANBS) {ANBS};
\node[main node, below = 1.5cm of ANBN] (ASBN) {ASBN};

%\node[main node, right = 3cm of ANBN] (NOOP) {NOOP};

\path[->]
(GHOST) edge (START)
(START) edge (INIT)
%(INIT) edge (NO)

(START) edge[bend left=20] (NO)

(INIT) edge[bend left=10] (ALEN)
(INIT) edge[bend right=10] (BLEN)

(ALEN) edge (YES)
%(ALEN) edge (NO)
(ALEN) edge[bend left=10] (ANBS)
(ALEN) edge[bend right=10] (ANBN)

(BLEN) edge[bend right=10] (ASBN)
(BLEN) edge (NO)

(ANBS.90) edge[bend right=40] (ALEN)
(ANBN) edge[bend right=10] (ALEN)
(ASBN) edge[bend right=10] (ALEN.-60)

(ANBS.240) edge[bend right=20] (BLEN)
%(ANBN) edge[bend left=10] (BLEN)
%(ASBN) edge[bend right=10] (BLEN.-7)
;

\end{tikzpicture}

